Compositional Semantics for Probabilistic Programs with Exact Conditioning

We define a probabilistic programming language for Gaussian random variables with a first-class exact conditioning construct. We give operational, denotational and equational semantics for this language, establishing convenient properties like exchangeability of conditions. Conditioning on equality of continuous random variables is nontrivial, as the exact observation may have probability zero; this is Borel's paradox. Using categorical formulations of conditional probability, we show that the good properties of our language are not particular to Gaussians, but can be derived from universal properties, thus generalizing to wider settings. We define the Cond construction, which internalizes conditioning as a morphism, providing general compositional semantics for probabilistic programming with exact conditioning.

==> comon_structures.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (3, 1) {};
		\node [style=bn] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (10) at (2, 0) {$=$};
		\node [style=none] (11) at (-3.75, 0) {$=$};
		\node [style=none] (12) at (1, 0) {$\del_X$};
		\node [style=none] (13) at (-5.25, 0) {$\cpy_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (4.center) to (1);
		\draw (1) to (3.center);
		\draw [bend right=45] (1) to (5.center);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> cond_dist.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium state] (0) at (-2.5, -1) {$\psi$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=medium state] (2) at (3.25, -2) {$\psi$};
		\node [style=morphism] (3) at (4, 1) {$\psi_{|X}$};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (3.75, -1.5) {};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (2.75, -1.5) {};
		\node [style=none] (8) at (-3.25, -0.5) {};
		\node [style=none] (9) at (-3.25, 1.5) {};
		\node [style=none] (10) at (-1.75, 1.5) {};
		\node [style=bn] (11) at (3.75, -0.75) {};
		\node [style=bn] (12) at (2.75, -0.5) {};
		\node [style=none] (13) at (4, 2.25) {};
		\node [style=none] (14) at (1.5, 2.25) {};
		\node [style=none] (15) at (-3.25, 2) {$X$};
		\node [style=none] (16) at (-1.75, 2) {$Y$};
		\node [style=none] (17) at (1.5, 2.75) {$X$};
		\node [style=none] (18) at (4, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (10.center) to (6.center);
		\draw (11) to (5.center);
		\draw (12) to (7.center);
		\draw [bend left=45] (12) to (4.center);
		\draw [in=-90, out=0, looseness=0.75] (12) to (3);
		\draw (3) to (13.center);
		\draw (14.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cond_equality.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium state] (19) at (-2, -1.75) {$\psi$};
		\node [style=none] (22) at (-2.5, -1.25) {};
		\node [style=none] (23) at (-1.5, -1.25) {};
		\node [style=morphism] (25) at (-1.5, 0) {$f$};
		\node [style=none] (26) at (-2.5, 3.25) {};
		\node [style=none] (27) at (-1.75, 0.5) {};
		\node [style=none] (28) at (-1.25, 0.5) {};
		\node [style=none] (29) at (-1.75, 3.25) {};
		\node [style=none] (30) at (-1.25, 3.25) {};
		\node [style=none] (31) at (0, 0) {$=$};
		\node [style=medium state] (32) at (1.75, -1.75) {$\psi$};
		\node [style=none] (33) at (1.25, -1.25) {};
		\node [style=none] (34) at (2.25, -1.25) {};
		\node [style=morphism] (35) at (2.25, 0) {$f$};
		\node [style=bn] (36) at (1.25, -0.5) {};
		\node [style=none] (37) at (2, 0.5) {};
		\node [style=none] (38) at (2.5, 0.5) {};
		\node [style=bn] (39) at (2, 1.25) {};
		\node [style=bn] (40) at (2.5, 2.25) {};
		\node [style=none] (41) at (1.5, 3.5) {};
		\node [style=none] (42) at (3.5, 3.5) {};
		\node [style=morphism] (43) at (1.5, 3.5) {$\phantom{Foo}$};
		\node [style=none] (44) at (1, 4.75) {};
		\node [style=none] (45) at (2, 4.75) {};
		\node [style=none] (46) at (3.5, 4.75) {};
		\node [style=none] (47) at (1, 4) {};
		\node [style=none] (48) at (2, 4) {};
		\node [style=none] (49) at (1, 5.5) {};
		\node [style=none] (50) at (1, 5.5) {$A$};
		\node [style=none] (51) at (2, 5.5) {$Y$};
		\node [style=observation] (52) at (3.5, 5.5) {$K$};
		\node [style=none] (55) at (-2.5, 4) {$A$};
		\node [style=none] (56) at (-1.75, 4) {$Y$};
		\node [style=observation] (57) at (-1, 4) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (23.center);
		\draw (26.center) to (22.center);
		\draw (29.center) to (27.center);
		\draw [style=condition, in=270, out=90] (28.center) to (30.center);
		\draw (35) to (34.center);
		\draw (36) to (33.center);
		\draw (39) to (37.center);
		\draw [style=condition, in=270, out=90] (38.center) to (40);
		\draw [style=condition, bend left, looseness=1.25] (40) to (41.center);
		\draw [style=condition, bend right=45] (40) to (42.center);
		\draw [style=condition] (42.center) to (46.center);
		\draw (47.center) to (44.center);
		\draw (48.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cond_exact.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium state] (0) at (4, -0.5) {$\psi|_{h=0}$};
		\node [style=none] (1) at (0, 0) {$\approx$};
		\node [style=medium state] (2) at (-4, -2) {$\psi$};
		\node [style=morphism] (3) at (-2.75, 1) {$h$};
		\node [style=none] (4) at (-5.25, 0.75) {};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (9) at (4, 4.5) {};
		\node [style=bn] (12) at (-4, -0.5) {};
		\node [style=none] (13) at (-2.75, 3.25) {};
		\node [style=none] (14) at (-5.25, 4.5) {};
		\node [style=none] (15) at (-2.75, 4) {};
		\node [style=observation] (16) at (-2.75, 4) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (12) to (7.center);
		\draw [bend left=45] (12) to (4.center);
		\draw [in=-90, out=0, looseness=0.75] (12) to (3);
		\draw [style=condition] (3) to (13.center);
		\draw (14.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cond_param.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (5, 2) {};
		\node [style=none] (2) at (4.5, 5.5) {};
		\node [style=none] (3) at (4.5, 4) {};
		\node [style=none] (7) at (2, 6) {$X$};
		\node [style=medium box] (14) at (4.5, 3) {$f_{|X}$};
		\node [style=none] (20) at (3, 0.5) {};
		\node [style=none] (21) at (4, -1) {};
		\node [style=none] (22) at (3.5, -3) {};
		\node [style=none] (23) at (4, 2) {};
		\node [style=bn] (24) at (4, 0) {};
		\node [style=none] (26) at (-1.75, 0.25) {};
		\node [style=none] (29) at (-3.25, 0.25) {};
		\node [style=bn] (33) at (5, -4.5) {};
		\node [style=none] (34) at (6.5, -3.5) {};
		\node [style=none] (35) at (5, -5.5) {};
		\node [style=none] (37) at (0, 0) {$=$};
		\node [style=none] (38) at (-3.25, 3.75) {};
		\node [style=bn] (39) at (3, 0.5) {};
		\node [style=none] (40) at (3, -1) {};
		\node [style=none] (41) at (2, 5.5) {};
		\node [style=none] (42) at (-2.5, -4.25) {};
		\node [style=none] (43) at (-1.75, 3.75) {};
		\node [style=medium box] (48) at (-2.5, -0.25) {$f$};
		\node [style=medium box] (49) at (3.5, -2) {$f$};
		\node [style=none] (50) at (-2.5, -4.75) {$A$};
		\node [style=none] (51) at (-3.25, 4.25) {$X$};
		\node [style=none] (52) at (-1.75, 4.25) {$Y$};
		\node [style=none] (53) at (4.5, 6) {$Y$};
		\node [style=none] (54) at (5, -6) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none, in=0, out=-90] (23.center) to (20.center);
		\draw [style=none] (24) to (21.center);
		\draw [style=none, in=-90, out=180, looseness=0.75] (33) to (22.center);
		\draw [style=none, in=-90, out=0] (33) to (34.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (34.center) to (1.center);
		\draw [style=none] (35.center) to (33);
		\draw [style=none, in=180, out=-90, looseness=0.50] (41.center) to (20.center);
		\draw [style=none] (20.center) to (40.center);
		\draw [style=none] (29.center) to (38.center);
		\draw [style=none] (26.center) to (43.center);
		\draw (42.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> obs_example.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-5.25, -1.5) {};
		\node [style=none] (9) at (-2.75, -1.5) {};
		\node [style=none] (13) at (-6.25, 2) {};
		\node [style=bn] (14) at (-5.25, 0) {};
		\node [style=bn] (21) at (-2.75, 0) {};
		\node [style=none] (22) at (-1.75, 2) {};
		\node [style=none] (23) at (-2.25, 2) {};
		\node [style=none] (24) at (-5.75, 2) {};
		\node [style=morphism] (25) at (-2, 2.5) {$-$};
		\node [style=none] (28) at (-2, 4) {};
		\node [style=none] (29) at (-6.25, 3.75) {};
		\node [style=none] (30) at (-5.75, 3.75) {};
		\node [style=observation] (31) at (-2, 4.75) {$0$};
		\node [style=none] (33) at (3, -1.5) {};
		\node [style=none] (47) at (0, 0) {};
		\node [style=none] (48) at (0, 0) {$\sim$};
		\node [style=none] (49) at (-5.25, -2) {$\mathcal N(1)$};
		\node [style=none] (50) at (-2.75, -2) {$\mathcal N(1)$};
		\node [style=none] (51) at (3, -2) {$\mathcal N(0.5)$};
		\node [style=bn] (52) at (3, 0) {};
		\node [style=none] (53) at (1.75, 2.25) {};
		\node [style=none] (54) at (4.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (14) to (13.center);
		\draw [bend left] (22.center) to (21);
		\draw (7.center) to (14);
		\draw [bend left=45] (21) to (24.center);
		\draw [bend right=45] (14) to (23.center);
		\draw (21) to (9.center);
		\draw [style=condition] (28.center) to (25);
		\draw (13.center) to (29.center);
		\draw (24.center) to (30.center);
		\draw (33.center) to (52);
		\draw [bend left] (52) to (53.center);
		\draw [bend right=45, looseness=0.75] (52) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> obs_morphism.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (19) at (-2.75, 0) {$f$};
		\node [style=none] (20) at (-2.5, 1) {};
		\node [style=none] (21) at (-3, 1) {};
		\node [style=none] (22) at (-3, 2) {};
		\node [style=none] (23) at (-0.25, 3) {};
		\node [style=none] (24) at (-2.75, -1.5) {};
		\node [style=none] (25) at (-2.75, -0.5) {};
		\node [style=morphism] (26) at (-3, 2.25) {$f'$};
		\node [style=none] (28) at (-0.25, 5) {};
		\node [style=none] (29) at (-2.75, 3) {};
		\node [style=none] (30) at (-3.25, 3) {};
		\node [style=none] (31) at (-3.25, 5) {};
		\node [style=none] (32) at (-1.5, 4) {};
		\node [style=none] (35) at (-1.5, 5) {};
		\node [style=none] (36) at (-3.25, 5.75) {$Z$};
		\node [style=observation] (37) at (-1.5, 5.75) {$o'$};
		\node [style=observation] (38) at (-0.25, 5.6) {$o$};
		\node [style=none] (39) at (-3.75, 1) {$Y$};
		\node [style=none] (40) at (-2.75, -2) {$X$};
		\node [style=none] (41) at (-2.5, 0.25) {};
		\node [style=none] (42) at (-3, 0.25) {};
		\node [style=none] (43) at (-2.75, 2.5) {};
		\node [style=none] (44) at (-3.25, 2.5) {};
		\node [style=morphism] (45) at (4, 0) {$f'$};
		\node [style=none] (46) at (4.25, 1) {};
		\node [style=none] (47) at (3.75, 5) {};
		\node [style=none] (48) at (4, -1.5) {};
		\node [style=none] (49) at (4, -0.5) {};
		\node [style=none] (50) at (4, -2) {$X'$};
		\node [style=none] (51) at (4.25, 0.25) {};
		\node [style=none] (52) at (3.75, 0.25) {};
		\node [style=morphism] (53) at (7.5, 0) {$f$};
		\node [style=none] (54) at (7.75, 5) {};
		\node [style=none] (55) at (7.25, 1) {};
		\node [style=none] (56) at (7.5, -1.5) {};
		\node [style=none] (57) at (7.5, -0.5) {};
		\node [style=none] (58) at (7.5, -2) {$X$};
		\node [style=none] (59) at (7.75, 0.25) {};
		\node [style=none] (60) at (7.25, 0.25) {};
		\node [style=none] (61) at (4.25, 1) {};
		\node [style=none] (62) at (7.25, 1) {};
		\node [style=none] (63) at (6.75, 3.75) {};
		\node [style=none] (64) at (4.75, 3.75) {};
		\node [style=observation] (65) at (6.75, 5.75) {$o'$};
		\node [style=observation] (66) at (7.75, 5.6) {$o$};
		\node [style=none] (68) at (4.75, 5) {};
		\node [style=none] (69) at (6.75, 5) {};
		\node [style=none] (70) at (3.75, 5.75) {$Y'$};
		\node [style=none] (71) at (4.75, 5.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (21.center);
		\draw [style=condition, in=90, out=-90] (23.center) to (20.center);
		\draw (25.center) to (24.center);
		\draw (31.center) to (30.center);
		\draw [style=condition, in=90, out=-90] (32.center) to (29.center);
		\draw [style=condition] (23.center) to (28.center);
		\draw (21.center) to (42.center);
		\draw [style=condition] (20.center) to (41.center);
		\draw (30.center) to (44.center);
		\draw [style=condition] (29.center) to (43.center);
		\draw [style=condition] (35.center) to (32.center);
		\draw (49.center) to (48.center);
		\draw (47.center) to (52.center);
		\draw [style=condition] (46.center) to (51.center);
		\draw (57.center) to (56.center);
		\draw (55.center) to (60.center);
		\draw [style=condition] (54.center) to (59.center);
		\draw [style=condition, in=-90, out=90] (61.center) to (63.center);
		\draw [in=90, out=-90] (64.center) to (62.center);
		\draw (68.center) to (64.center);
		\draw [style=condition] (69.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}

